Efficient and Minimax Optimal In-context Nonparametric Regression with Transformers

We study in-context learning for nonparametric regression with $\alpha$-H\"older smooth regression functions, for some $\alpha>0$. We prove that, with $n$ in-context examples and $d$-dimensional regression covariates, a pretrained transformer with $\Theta(\log n)$ parameters and $\Omega\bigl(n^{2\alpha/(2\alpha+d)}\log^3 n\bigr)$ pretraining sequences can achieve the minimax optimal rate of convergence $O\bigl(n^{-2\alpha/(2\alpha+d)}\bigr)$ in mean squared error. Our result requires substantially fewer transformer parameters and pretraining sequences than previous results in the literature. This is achieved by showing that transformers are able to approximate local polynomial estimators efficiently by implementing a kernel-weighted polynomial basis and then running gradient descent.

==> block.tex <==
\iftoggle{journal}{
  \newcommand{\blockscale}{1}
}{
  \newcommand{\blockscale}{0.8}
}

\begin{tikzpicture}[every node/.style={scale=\blockscale}]
  % block
  \draw[thick,rounded corners] (0.5, 0.15) rectangle (5.45, 3.15);

  % attention
  \draw[thick,rounded corners] (1, 1.66) rectangle (2.6, 2.34);
  \node at (1.8, 2) {Attention};

  % FFNs
  \draw[thick,rounded corners] (3.6, 2.45) rectangle (4.6, 2.95);
  \draw[thick,rounded corners] (3.6, 1.75) rectangle (4.6, 2.25);
  \draw[thick,rounded corners] (3.6, 0.35) rectangle (4.6, 0.85);
  \node at (4.1, 2.7) {FFN};
  \node at (4.1, 2.0) {FFN};
  \node at (4.14, 1.3) {\Large{$\cdots$}};
  \node at (4.1, 0.6) {FFN};

  % first arrow
  \draw[thick,-Latex] (0.15, 2.0) -- (0.88, 2.0);

  % second arrows
  \draw [thick,-Latex] (3.0, 2.4) .. controls (3.0, 2.7) ..  (3.45, 2.7);
  \draw [thick,-Latex] (2.75, 2.0) -- (3.45, 2.0);
  \draw [thick,-Latex] (3.0, 1.6) .. controls (3.0, 1.3) ..  (3.45, 1.3);
  \draw [thick,-Latex] (3.0, 0.9) .. controls (3.0, 0.6) ..  (3.45, 0.6);
  \draw [thick] (3.0, 2.4) -- (3.0, 0.9);

  % third arrows
  \draw [thick] (4.75, 2.7) .. controls (5.1, 2.7) ..  (5.1, 2.4);
  \draw [thick,-Latex] (4.75, 2.0) -- (5.88, 2.0);
  \draw [thick] (4.75, 1.3) .. controls (5.1, 1.3) ..  (5.1, 1.6);
  \draw [thick] (4.75, 0.6) .. controls (5.1, 0.6) ..  (5.1, 0.9);
  \draw [thick] (5.1, 2.4) -- (5.1, 0.9);

  % dots
  \node at (-0.35, 1.988) {\Large{$\cdots$}};
  \node at (6.4, 1.988) {\Large{$\cdots$}};
\end{tikzpicture}


==> chess.tex <==
\newchessgame
\hidemoves{1.d4 d5 2.Nf3 Nf6 3.Bf4}

\begin{tikzpicture}

  % chess board
  \node[scale=0.53] at (0,0)
  {\chessboard[showmover=false]};

  % arrow
  \draw[thick,-Latex]
  (1.9, -0.1) -- (2.6, -0.1);

  % landmark
  \node[scale=0.21] at (4.4,0.0)
  {\includegraphics{big_ben.png}};

\end{tikzpicture}


==> icl.tex <==
\newlength{\iclstart}
\iftoggle{journal}{\setlength{\iclstart}{0cm}}{\setlength{\iclstart}{-0.7cm}}

\begin{tikzpicture}

  \node[anchor=mid west] at (\iclstart, 0.0)
  {1.\ d4 d5 2.\ Nf3 Nf6 3.\ Bf4};
  \draw[thick,-Latex] (4.5, 0.05) -- (5.2, 0.05);
  \node[anchor=mid west] at (5.6, 0.0)
  {Big Ben};

  \node[anchor=mid west] at (\iclstart, -0.6)
  {1.\ e4 e6 2.\ d4 d5};
  \draw[thick,-Latex] (4.5, -0.55) -- (5.2, -0.55);
  \node[anchor=mid west] at (5.6, -0.6)
  {Eiffel Tower};

  \node[anchor=mid west] at (\iclstart, -1.2) {1.\ e4 e5 2.\ Nf3 Nc6 3.\ Bb5};
  \draw[thick,-Latex] (4.5, -1.15) -- (5.2, -1.15);
  \node[anchor=mid west] at (5.6, -1.2) {Sagrada Fam\'ilia};

  \node[anchor=mid west] at (\iclstart, -1.8) {1.\ d4 Nf6 2.\ c4 g6};
  \draw[thick,-Latex] (4.5, -1.75) -- (5.2, -1.75);
  \node[anchor=mid west] at (5.6, -1.8) {Taj Mahal};

  \node[anchor=mid west] at (\iclstart, -2.4) {1.\ e4 e5 2.\ Nf3 Nc6 3.\ d4};
  \draw[thick,-Latex] (4.5, -2.35) -- (5.2, -2.35);
  \node[anchor=mid west] at (5.6, -2.4) {Loch Ness};

  \node[anchor=mid west] at (\iclstart, -3.0) {1.\ e4 e5 2.\ Nf3 Nc6 3.\ Bc4};
  \draw[thick,-Latex] (4.5, -2.95) -- (5.2, -2.95);
  \node[anchor=mid west] at (5.6, -3.0) {?};

\end{tikzpicture}


==> plate.tex <==
\begin{tikzpicture}

  % large plate
  \draw[thick,rounded corners] (1.0, -1.8) rectangle (5.9, 3.7);

  % small plate
  \draw[thick,rounded corners] (1.5, -1.0) rectangle (5.4, 2);

  % PH, PXeps
  \draw (-0.2, 0.5) node[thick,circle,draw,minimum size=0.92cm,inner sep=0mm]
  (PXeps) {$P_{X,\varepsilon}$};
  \draw (-0.2, 2.9) node[thick,circle,draw,minimum size=0.92cm,inner sep=0mm]
  (PH) {$P_\cH$};

  % m
  \draw (4.5, 2.9) node[thick,circle,draw,minimum size=0.92cm,inner sep=0mm]
  (m) {$m^{(\gamma)}$};
  \draw[thick,-Latex, shorten <=1.4mm,shorten >=1.3mm] (PH) -- (m);

  % X, eps
  \draw (2.6, 1.2) node[thick,circle,draw,minimum size=0.92cm,inner sep=0mm]
  (X) {$X_i^{(\gamma)}$};
  \draw (2.6, -0.2) node[thick,circle,draw,minimum size=0.92cm,inner sep=0mm]
  (eps) {$\varepsilon_i^{(\gamma)}$};
  \draw[thick,-Latex, shorten <=1.4mm,shorten >=1.3mm] (PXeps) -- (X);
  \draw[thick,-Latex, shorten <=1.4mm,shorten >=1.3mm] (PXeps) -- (eps);

  % Y
  \draw (4.5, 0.5) node[thick,circle,draw,minimum size=0.92cm,inner sep=0mm]
  (Y) {$Y_i^{(\gamma)}$};
  \draw[thick,-Latex, shorten <=1.4mm,shorten >=1.3mm] (X) -- (Y);
  \draw[thick,-Latex, shorten <=1.4mm,shorten >=1.3mm] (eps) -- (Y);
  \draw[thick,-Latex, shorten <=1.0mm,shorten >=1.3mm] (m) -- (Y);

  % plate repetitions
  \node at (4.45, -0.65) {$i \in [n+1]$};
  \node at (5.2, -1.47) {$\gamma \in [\Gamma]$};

\end{tikzpicture}


==> proof_diagram.tex <==
\newlength{\proofspacing}
\iftoggle{journal}{
  \setlength{\proofspacing}{0cm}
}{
  \setlength{\proofspacing}{0.1cm}
}

\begin{tikzpicture}

  % risk functions
  \draw [thick] (0.5, 2.0) .. controls (-2, 0.0)
  and (-3.5, 2.4) .. (-4.5, 4.3);
  \draw [thick] (-1.0, 4.3) .. controls (-3.2, 0.9)
  and (-5.0, 1.0) .. (-6.0, 1.5);
  \node at (-5.6, 1.7) {$R(f)$};
  \node at (-4.88, 3.85) {$\hat R_\Gamma(f)$};

  % transformer set
  \draw[thick] ($(-0.3, -0.27)-(0,\proofspacing)$) rectangle (-3.1, 0.7);
  \draw[thick,-Latex] (-6, 0.4) -- (0.5, 0.4);
  \node at (-0.59, 0.02) {$\cF$};
  \node at (0.3, 0.02) {$f$};

  % functions
  \fill (-1.3, 0.4) circle [radius=2.0pt] node [anchor=north] {$\hat f_\Gamma$};
  \fill (-2.4, 0.4) circle [radius=2.0pt] node [anchor=north]
  {$\vphantom{\hat f_\Gamma}f_\TF$};
  \fill (-4.96, 0.4) circle [radius=2.0pt] node [anchor=north] {$f_\LocPol$};

  % risk values
  \fill (-4.96, 1.24) circle [radius=2.0pt] node [anchor=north west] {(a)};
  \fill (-2.4, 2.52) circle [radius=2.0pt] node [anchor=north west] {(b)};
  \fill (-1.3, 1.25) circle [radius=2.0pt] node [anchor=south] {(c)};
  \fill (-1.3, 3.85) circle [radius=2.0pt] node [anchor=north west] {(d)};

  % comparison lines
  \draw[thick, dashed] (-1.3, 3.85) -- (-2.4, 3.85) -- (-2.4, 2.52);
  \draw[thick, dashed] (-2.4, 2.52) -- (-4.96, 2.52) -- (-4.96, 1.24);

\end{tikzpicture}


==> transformer_steps.tex <==
\begingroup
\setlength\arraycolsep{3.5pt}

\newlength{\tfblockspacing}
\iftoggle{journal}{
  \setlength{\tfblockspacing}{0cm}
}{
  \setlength{\tfblockspacing}{0.5cm}
}

\begin{tikzpicture}

  % input
  \node at ($(0.1, 0) - (\tfblockspacing,0)$) {
    $
    \begin{pmatrix}
      \bX & Y \\
      X_{n+1}^\T & \cdot
    \end{pmatrix}
    $
  };

  % arrow
  \draw[thick,-Latex] (1.3, 0.0) -- (3.4, 0.0) node
  [anchor=south,midway,inner sep=1mm,xshift=-1mm] {Three blocks};

  % kernel
  \node at ($(6.0, 0) + (\tfblockspacing,0)$) {
    $
    \begin{pmatrix}
      \dfrac{\bX - 1_n X_{n+1}^\T}{h} &
      \sqrt{\dfrac{\bK_h(X_{n+1})}{n}}
    \end{pmatrix}
    $
  };

  % arrow
  \draw[thick,-Latex] (-0.7, -1.5) -- (1.8, -1.5) node
  [anchor=south,midway,inner sep=1mm,xshift=-1mm] {$\Theta(\log n)$ blocks};

  % basis
  \node at ($(5.25, -1.5) + (\tfblockspacing,0)$) {
    $
    \begin{pmatrix}
      %\tilde \bX & \tilde Y \\
      \!
      \sqrt{\dfrac{\bK_h(X_{n+1})}{n}} \bP_h(X_{n+1}) &
      \sqrt{\dfrac{\bK_h(X_{n+1})}{n}} Y
      \!
    \end{pmatrix}
    $
  };

  % arrow
  \draw[thick,-Latex] (-0.7, -2.8) -- (1.8, -2.8) node
  [anchor=south,midway,inner sep=1mm,xshift=-1mm] {$\Theta(\log n)$ blocks};

  %% output
  \node at ($(2.27, -2.8) + (\tfblockspacing,0)$) {$w_*$};

\end{tikzpicture}

\endgroup

